Counterfactuals uncover the modular structure of deep generative models

Deep generative models can emulate the perceptual properties of complex image datasets, providing a latent representation of the data. However, manipulating such representation to perform meaningful and controllable transformations in the data space remains challenging without some form of supervision. While previous work has focused on exploiting statistical independence to disentangle latent factors, we argue that such requirement is too restrictive and propose instead a non-statistical framework that relies on counterfactual manipulations to uncover a modular structure of the network composed of disentangled groups of internal variables. Experiments with a variety of generative models trained on complex image datasets show the obtained modules can be used to design targeted interventions. This opens the way to applications such as computationally efficient style transfer and the automated assessment of robustness to contextual changes in pattern recognition systems.

==> CGMstat.tex <==
\begin{tikzpicture}
	\definecolor{darkgreen}{HTML}{007700}
		\GraphInit[vstyle=Normal]
		\SetGraphUnit{2}
		\tikzset{EdgeStyle/.style = {->}}
		\tikzset{VertexStyle/.append style = {minimum size = 1.2cm}}
		
		\begin{scope}[scale=\CGMscale,shift={(0,0)},every node/.style={scale=\CGMscale}]
		\Vertex[Math,L=z_1]{Z1}
		\EA [Math,L=z_2](Z1){Z2}
		\renewcommand*{\VertexLineColor}{lightgray}
		\tikzset{VertexStyle/.append style = {scale=.5}}
		\SO [unit=1.2,Math,L=\,](Z1){U2}
		\EA [unit=1,Math,L=\,](U2){U3}
		\EA [unit=1,Math,L=\,](U3){U4}
		\renewcommand*{\VertexLineColor}{black}
			\tikzset{VertexStyle/.append style = {scale=2}}
		\SO [unit=2.4,Math,L=V_1](Z1){V2}
		\SO [unit=2.4,Math,L=V_2](Z2){V3}
			\renewcommand*{\VertexLineColor}{lightgray}
			\tikzset{VertexStyle/.append style = {scale=.5}}
		\SO [unit=1.2,Math,L=\,](V2){V1}
		\EA [unit=1,Math,L=\,](V1){V4}
		\EA [unit=1,Math,L=\,](V4){V5}
		\renewcommand*{\VertexLineColor}{black}
		\tikzset{VertexStyle/.append style = {scale=2}}
		\SO [unit=2.4,Math,L={Y}](V2){Y}
		\Edges(Z1,V2,Y)
		\Edges(Z2,V3,Y)	
			\Edges(Z1,V3,Y)
			\Edges(Z2,V2,Y)	
		\renewcommand*{\VertexLineColor}{lightgray}
		\Edges(V1,Y)
		
		\renewcommand*{\VertexLineColor}{blue}
		\renewcommand*{\EdgeColor}{blue}
		\draw [darkgreen,rounded corners,dashed,line width=.8pt] (-.8,-1.55) rectangle (2.8,-3.05);
		%\draw [green,rounded corners,dashed] (-.8,-3.15) rectangle (2.8,-4.95);
		\tikzset{VertexStyle/.style = {draw = none}}
		\SO [Math,L=\textcolor{darkgreen}{ \qquad \text{\textbf{layer}}\,\boldsymbol{\ell}},unit=.85](V3){lay1}
		\NO [Math,L=\textcolor{red}{\text{\textbf{Statistical independence}}},unit=1.5](Z1){statInd}
		\SOEA [Math,L=\textcolor{blue}{\text{\textbf{Independence of mechanisms}}},unit=.9](Y){causInd}
		\renewcommand*{\EdgeColor}{red}
		\Edges[style={dashed}](statInd,Z1)
		\Edges[style={dashed}](statInd,Z2)
		\renewcommand*{\EdgeColor}{blue}
		\Edges[style={dashed}](causInd,V2)
		\Edges[style={dashed}](causInd,V3)
		%\SO [Math,L=\textcolor{green}{\quad layer\, 2},unit=2.78](V3){lay2}
		\draw (-1.25,-.68) rectangle (3,-4.1);
		%\SO [L=\rotatebox{90}{layer},unit=2.78](V3){lay2}
		\node [draw=none] at (-1,-2.5) {\rotatebox[origin=c]{90}{\textit{Endogenous variables}}};
		\node [draw=none] at (-1.1,-.1)  {\rotatebox[origin=c]{90}{\textit{Latent}}};
		\node [draw=none] at (-.85,-.1)  {\rotatebox[origin=c]{90}{\textit{input}}};
		\node [draw=none] at (-1,-4.8) {\rotatebox[origin=c]{90}{\textit{Output}}};
		\end{scope}
		
\end{tikzpicture}

==> comDiagDisent.tex <==
\begin{tikzpicture}
	\tikzset{
		ncbar angle/.initial=90,
		ncbar/.style={
			to path=(\tikztostart)
			-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
			-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
			-- (\tikztotarget)
		},
		ncbar/.default=0.5cm,
	}
	
	
	\tikzset{square left brace/.style={ncbar=0.5cm}}
	\tikzset{square right brace/.style={ncbar=-0.5cm}}
	
	\tikzset{round left paren/.style={ncbar=0.1cm,out=-105,in=105}}
	\tikzset{round right paren/.style={ncbar=.1cm,out=-75,in=75}}
	
	\GraphInit[vstyle=Normal]
	\SetGraphUnit{1.8}
	\tikzset{EdgeStyle/.style = {->}}
	%\tikzset{VertexStyle/.append style = {minimum size = 1.2cm}}
	\tikzset{VertexStyle/.style = {draw=none,minimum size = 1cm}}
	
	\begin{scope}[scale=1.5pt]
	
	%\Vertex[Math,L=Z_1]{Z1}
	\Vertex[Math,L=\bm{y}]{Y}
	\NO [Math,L=z_K,unit=1.3cm](Y){ZK}
	\NO [Math,L=\vdots,unit=.3cm](ZK){Zd1}
	\NO [Math,L=z_k,unit=.3cm](Zd1){Zk}
	\NO [Math,L=\vdots,unit=.3cm](Zk){Zd2}
	\NO [Math,L=z_1,unit=.3cm](Zd2){Z1}
	\EA [Math,L=z'_K](ZK){Z2K}
	\EA [Math,L=\vdots](Zd1){Z2d1}
	\EA [Math,L=\vdots](Zd2){Z2d2}
	\EA [Math,L=z'_k](Zk){Z2k}
	\EA [Math,L=z'_1](Z1){Z21}
	\Edge[label=$\textcolor{red}{f}$](Zk)(Z2k)	
	\SO [Math,L=\bm{y}',unit=1.3cm](Z2K){Y2}
	
	\Edge[label=$\mathrm{id} $](Z1)(Z21)
	\Edge[label=$\mathrm{id}$](ZK)(Z2K)
	\Edge[color=lightgray,label=\textcolor{lightgray}{$\mathrm{id} $}](Zd1)(Z2d1)
	\Edge[color=lightgray,label=\textcolor{lightgray}{$\mathrm{id} $}](Zd2)(Z2d2)

	\Edge[label=$\textcolor{red}{T}$](Y)(Y2)
	\tikzstyle{LabelStyle}=[right]
	\Edge[label=$g_M^{-1}$](Y)(ZK)
	\tikzstyle{LabelStyle}=[left]
	\Edge[label=$g_M$](Z2K)(Y2)
	
	
	\tikzset{VertexStyle/.style = {draw=none,minimum size = .2cm}}
	\SOEA [Math,L=\,,unit=.15cm](ZK){ZKLE}
	\SOWE [Math,L=\,,unit=.15cm](ZK){ZKLW}
	\NOEA [Math,L=\,,unit=.15cm](Z1){Z1HE}
	\NOWE [Math,L=\,,unit=.15cm](Z1){Z1HW}
	\draw [thick] (Z1HE) to [round right paren] (ZKLE);
	\draw [thick] (Z1HW) to [round left paren ] (ZKLW);
	
	\SOEA [Math,L=\,,unit=.15cm](Z2K){Z2KLE}
	\SOWE [Math,L=\,,unit=.15cm](Z2K){Z2KLW}
	\NOEA [Math,L=\,,unit=.15cm](Z21){Z21HE}
	\NOWE [Math,L=\,,unit=.15cm](Z21){Z21HW}
	\draw [thick] (Z21HE) to [round right paren] (Z2KLE);
	\draw [thick] (Z21HW) to [round left paren ] (Z2KLW);
	\draw (.5,1.1) rectangle (1.3,2.7);
	\node (Tp) at (.9,2.85) {$\textcolor{red}{T'}$};
	\end{scope}
	\end{tikzpicture}
	

==> figures/CGM.tex <==
\begin{tikzpicture}
	\definecolor{darkgreen}{HTML}{007700}
		\GraphInit[vstyle=Normal]
		\SetGraphUnit{2}
		\tikzset{EdgeStyle/.style = {->}}
		\tikzset{VertexStyle/.append style = {minimum size = 1.2cm}}
		\begin{scope}[scale=\CGMscale,shift={(0,0)},every node/.style={scale=\CGMscale}]
		\Vertex[Math,L=z_1]{Z1}
		\EA [Math,L=z_2](Z1){Z2}
		\renewcommand*{\VertexLineColor}{lightgray}
		\tikzset{VertexStyle/.append style = {scale=.5}}
		\SO [unit=1.2,Math,L=\,](Z1){U2}
		\EA [unit=1,Math,L=\,](U2){U3}
		\EA [unit=1,Math,L=\,](U3){U4}
		\renewcommand*{\VertexLineColor}{black}
			\tikzset{VertexStyle/.append style = {scale=2}}
		\SO [unit=2.4,Math,L=V_1](Z1){V2}
		\SO [unit=2.4,Math,L=V_2](Z2){V3}
			\renewcommand*{\VertexLineColor}{lightgray}
			\tikzset{VertexStyle/.append style = {scale=.5}}
		\SO [unit=1.2,Math,L=\,](V2){V1}
		\EA [unit=1,Math,L=\,](V1){V4}
		\EA [unit=1,Math,L=\,](V4){V5}
		\renewcommand*{\VertexLineColor}{black}
		\tikzset{VertexStyle/.append style = {scale=2}}
		\SO [unit=2.4,Math,L={Y}](V2){Y}
		\Edges(Z1,V2,Y)
		\Edges(Z2,V3,Y)	
			\Edges(Z1,V3,Y)
			\Edges(Z2,V2,Y)	
		\renewcommand*{\VertexLineColor}{lightgray}
		\Edges(V1,Y)
		
		\renewcommand*{\VertexLineColor}{blue}
		\renewcommand*{\EdgeColor}{blue}
		\draw [darkgreen,rounded corners,dashed,line width=.8pt] (-.8,-1.55) rectangle (2.8,-3.05);
		%\draw [green,rounded corners,dashed] (-.8,-3.15) rectangle (2.8,-4.95);
		\tikzset{VertexStyle/.style = {draw = none}}
		\SO [Math,L=\textcolor{darkgreen}{ \quad \text{\textbf{layer}} \,\boldsymbol{\ell}},unit=.85](V3){lay1}
		%\SO [Math,L=\textcolor{green}{\quad layer\, 2},unit=2.78](V3){lay2}
		\draw (-1.25,-.68) rectangle (3,-4.1);
		%\SO [L=\rotatebox{90}{layer},unit=2.78](V3){lay2}
		\node [draw=none] at (-1,-2.5) {\rotatebox[origin=c]{90}{\textit{Endogenous variables}}};
		\node [draw=none] at (-1.1,-.1)  {\rotatebox[origin=c]{90}{\textit{Latent}}};
		\node [draw=none] at (-.85,-.1)  {\rotatebox[origin=c]{90}{\textit{input}}};
		\node [draw=none] at (-1,-4.8) {\rotatebox[origin=c]{90}{\textit{Output}}};
		\end{scope}
		\end{tikzpicture}

==> figures/CGMstat.tex <==
\begin{tikzpicture}
	\definecolor{darkgreen}{HTML}{007700}
		\GraphInit[vstyle=Normal]
		\SetGraphUnit{2}
		\tikzset{EdgeStyle/.style = {->}}
		\tikzset{VertexStyle/.append style = {minimum size = 1.2cm}}
		
		\begin{scope}[scale=\CGMscale,shift={(0,0)},every node/.style={scale=\CGMscale}]
		\Vertex[Math,L=z_1]{Z1}
		\EA [Math,L=z_2](Z1){Z2}
		\renewcommand*{\VertexLineColor}{lightgray}
		\tikzset{VertexStyle/.append style = {scale=.5}}
		\SO [unit=1.2,Math,L=\,](Z1){U2}
		\EA [unit=1,Math,L=\,](U2){U3}
		\EA [unit=1,Math,L=\,](U3){U4}
		\renewcommand*{\VertexLineColor}{black}
			\tikzset{VertexStyle/.append style = {scale=2}}
		\SO [unit=2.4,Math,L=V_1](Z1){V2}
		\SO [unit=2.4,Math,L=V_2](Z2){V3}
			\renewcommand*{\VertexLineColor}{lightgray}
			\tikzset{VertexStyle/.append style = {scale=.5}}
		\SO [unit=1.2,Math,L=\,](V2){V1}
		\EA [unit=1,Math,L=\,](V1){V4}
		\EA [unit=1,Math,L=\,](V4){V5}
		\renewcommand*{\VertexLineColor}{black}
		\tikzset{VertexStyle/.append style = {scale=2}}
		\SO [unit=2.4,Math,L={Y}](V2){Y}
		\Edges(Z1,V2,Y)
		\Edges(Z2,V3,Y)	
			\Edges(Z1,V3,Y)
			\Edges(Z2,V2,Y)	
		\renewcommand*{\VertexLineColor}{lightgray}
		\Edges(V1,Y)
		
		\renewcommand*{\VertexLineColor}{blue}
		\renewcommand*{\EdgeColor}{blue}
		\draw [darkgreen,rounded corners,dashed,line width=.8pt] (-.8,-1.55) rectangle (2.8,-3.05);
		%\draw [green,rounded corners,dashed] (-.8,-3.15) rectangle (2.8,-4.95);
		\tikzset{VertexStyle/.style = {draw = none}}
		\SO [Math,L=\textcolor{darkgreen}{ \qquad \text{\textbf{layer}}\,\boldsymbol{\ell}},unit=.85](V3){lay1}
		\NO [Math,L=\textcolor{red}{\text{\textbf{Statistical independence}}},unit=1.5](Z1){statInd}
		\SOEA [Math,L=\textcolor{blue}{\text{\textbf{Independence of mechanisms}}},unit=.9](Y){causInd}
		\renewcommand*{\EdgeColor}{red}
		\Edges[style={dashed}](statInd,Z1)
		\Edges[style={dashed}](statInd,Z2)
		\renewcommand*{\EdgeColor}{blue}
		\Edges[style={dashed}](causInd,V2)
		\Edges[style={dashed}](causInd,V3)
		%\SO [Math,L=\textcolor{green}{\quad layer\, 2},unit=2.78](V3){lay2}
		\draw (-1.25,-.68) rectangle (3,-4.1);
		%\SO [L=\rotatebox{90}{layer},unit=2.78](V3){lay2}
		\node [draw=none] at (-1,-2.5) {\rotatebox[origin=c]{90}{\textit{Endogenous variables}}};
		\node [draw=none] at (-1.1,-.1)  {\rotatebox[origin=c]{90}{\textit{Latent}}};
		\node [draw=none] at (-.85,-.1)  {\rotatebox[origin=c]{90}{\textit{input}}};
		\node [draw=none] at (-1,-4.8) {\rotatebox[origin=c]{90}{\textit{Output}}};
		\end{scope}
		
\end{tikzpicture}

==> figures/ExtDisent.tex <==
				\begin{tikzpicture}
				\GraphInit[vstyle=Normal]
				\SetGraphUnit{2}
				\tikzset{EdgeStyle/.style = {->}}
				\tikzset{VertexStyle/.append style = {minimum size = 1.2cm}}
				\begin{scope}[scale=\CGMscale,every node/.style={scale=\CGMscale}]
				\Vertex[Math,L=\textcolor{blue}{T^1\!(\!z_1\!)}]{Z1}
				\EA [Math,L=z_2](Z1){Z2}
				\renewcommand*{\VertexLineColor}{lightgray}
				\tikzset{VertexStyle/.append style = {scale=.5}}
				\SO [unit=1.2,Math,L=\,](Z1){U2}
				\EA [unit=1,Math,L=\,](U2){U3}
				\EA [unit=1,Math,L=\,](U3){U4}
				\renewcommand*{\VertexLineColor}{black}
				\tikzset{VertexStyle/.append style = {scale=2}}
				\SO [unit=2.4,Math,L=\textcolor{blue}{V_1'}](Z1){V2}
				\SO [unit=2.4,Math,L=V_2](Z2){V3}
				\renewcommand*{\VertexLineColor}{lightgray}
				\tikzset{VertexStyle/.append style = {scale=.5}}
				\SO [unit=1.2,Math,L=\,](V2){V1}
				\EA [unit=1,Math,L=\,](V1){V4}
				\EA [unit=1,Math,L=\,](V4){V5}
				\renewcommand*{\VertexLineColor}{black}
				\tikzset{VertexStyle/.append style = {scale=2}}
				\SO [unit=2.4,Math,L=\textcolor{blue}{T({Y})}](V2){Y}
				\Edges(Z1,V2,Y)
				\Edges(Z2,V3,Y)	
				\renewcommand*{\VertexLineColor}{lightgray}
				\Edges(V1,Y)
				
				\renewcommand*{\VertexLineColor}{blue}
				\renewcommand*{\EdgeColor}{blue}
				\Vertex[Math,L=\textcolor{blue}{T^1\!(\!z_1\!)}]{Z1}
				\draw [green,rounded corners,dashed] (-.8,-1.55) rectangle (2.8,-3.05);
				%\draw [green,rounded corners,dashed] (-.8,-3.15) rectangle (2.8,-4.95);
				\tikzset{VertexStyle/.style = {draw = none}}
				\SO [Math,L=\textcolor{green}{\quad layer \,1},unit=.78](V3){lay1}
				%\SO [Math,L=\textcolor{green}{\quad layer\, 2},unit=2.78](V3){lay2}
				\draw (-1.25,-.68) rectangle (3,-4.1);
				%\SO [L=\rotatebox{90}{layer},unit=2.78](V3){lay2}
				\node [draw=none] at (-1,-2.5) {\rotatebox[origin=c]{90}{\textit{Endogenous variables}}};
				\node [draw=none] at (-1.1,-.2)  {\rotatebox[origin=c]{90}{\textit{Latent}}};
				\node [draw=none] at (-.85,-.2)  {\rotatebox[origin=c]{90}{\textit{input}}};
				\node [draw=none] at (-1,-5) {\rotatebox[origin=c]{90}{\textit{Output}}};
				\end{scope}
				
				\end{tikzpicture}

==> figures/ExtDisent_simple.tex <==
				\begin{tikzpicture}
				\GraphInit[vstyle=Normal]
				\SetGraphUnit{2}
				\tikzset{EdgeStyle/.style = {->}}
				\tikzset{VertexStyle/.append style = {minimum size = 1.2cm}}
				\begin{scope}[scale=\CGMscale,every node/.style={scale=\CGMscale}]
				\Vertex[Math,L=\textcolor{blue}{T^1\!(\!z_1\!)}]{Z1}
				\EA [Math,L=z_2](Z1){Z2}
				\renewcommand*{\VertexLineColor}{lightgray}
				\tikzset{VertexStyle/.append style = {scale=.5}}
				\SO [unit=1.2,Math,L=\,](Z1){U2}
				\EA [unit=1,Math,L=\,](U2){U3}
				\EA [unit=1,Math,L=\,](U3){U4}
				\renewcommand*{\VertexLineColor}{black}
				\tikzset{VertexStyle/.append style = {scale=2}}
				\SO [unit=2.4,Math,L=\textcolor{blue}{V_1'}](Z1){V2}
				\SO [unit=2.4,Math,L=V_2](Z2){V3}
				\renewcommand*{\VertexLineColor}{lightgray}
				\tikzset{VertexStyle/.append style = {scale=.5}}
				\SO [unit=1.2,Math,L=\,](V2){V1}
				\EA [unit=1,Math,L=\,](V1){V4}
				\EA [unit=1,Math,L=\,](V4){V5}
				\renewcommand*{\VertexLineColor}{black}
				\tikzset{VertexStyle/.append style = {scale=2}}
				\SO [unit=2.4,Math,L=\textcolor{blue}{T({Y})}](V2){Y}
				\Edges(Z1,V2,Y)
				\Edges(Z2,V3,Y)
							\Edges(Z1,V3,Y)
							\Edges(Z2,V2,Y)	
				\renewcommand*{\VertexLineColor}{lightgray}
				\Edges(V1,Y)
				
				\renewcommand*{\VertexLineColor}{blue}
				\renewcommand*{\EdgeColor}{blue}
				\Vertex[Math,L=\textcolor{blue}{T^1\!(\!z_1\!)}]{Z1}
				%\draw [green,rounded corners,dashed] (-.8,-1.55) rectangle (2.8,-3.05);
				%\draw [green,rounded corners,dashed] (-.8,-3.15) rectangle (2.8,-4.95);
				\tikzset{VertexStyle/.style = {draw = none}}
				%\SO [Math,L=\textcolor{green}{\quad layer \,1},unit=.78](V3){lay1}
				%\SO [Math,L=\textcolor{green}{\quad layer\, 2},unit=2.78](V3){lay2}
				\draw (-.8,-.68) rectangle (2.8,-4.1);
				%\SO [L=\rotatebox{90}{layer},unit=2.78](V3){lay2}
%				\node [draw=none] at (-1,-2.5) {\rotatebox[origin=c]{90}{\textit{Endogenous variables}}};
%				\node [draw=none] at (-1.1,-.2)  {\rotatebox[origin=c]{90}{\textit{Latent}}};
%				\node [draw=none] at (-.85,-.2)  {\rotatebox[origin=c]{90}{\textit{input}}};
%				\node [draw=none] at (-1,-5) {\rotatebox[origin=c]{90}{\textit{Output}}};
				\end{scope}
				
				\end{tikzpicture}

==> figures/IntrDisent.tex <==
\begin{tikzpicture}
	\GraphInit[vstyle=Normal]
	\SetGraphUnit{2}
	\tikzset{EdgeStyle/.style = {->}}
	\tikzset{VertexStyle/.append style = {minimum size = 1.2cm}}
	\begin{scope}[scale=\CGMscale,every node/.style={scale=\CGMscale}]
	\Vertex[Math,L=z_1]{Z1}
	\EA [Math,L=z_2](Z1){Z2}
	\renewcommand*{\VertexLineColor}{lightgray}
	\tikzset{VertexStyle/.append style = {scale=.5}}
	\SO [unit=1.2,Math,L=\,](Z1){U2}
	\EA [unit=1,Math,L=\,](U2){U3}
	\EA [unit=1,Math,L=\,](U3){U4}
	\renewcommand*{\VertexLineColor}{black}
	\tikzset{VertexStyle/.append style = {scale=2}}
	\SO [unit=2.4,Math,L=V_1](Z1){V2}
	\SO [unit=2.4,Math,L=\,](Z2){V3}
	\renewcommand*{\VertexLineColor}{lightgray}
	\tikzset{VertexStyle/.append style = {scale=.5}}
	\SO [unit=1.2,Math,L=\,](V2){V1}
	\EA [unit=1,Math,L=\,](V1){V4}
	\EA [unit=1,Math,L=\,](V4){V5}
	\renewcommand*{\VertexLineColor}{black}
	\tikzset{VertexStyle/.append style = {scale=2}}
	\SO [unit=2.4,Math,L=\textcolor{blue}{T({Y})}](V2){Y}
	\Edges(Z1,V2,Y)
	\Edges(Z2,V3,Y)	
	\renewcommand*{\VertexLineColor}{lightgray}
	\Edges(V1,Y)
	
	\renewcommand*{\VertexLineColor}{blue}
	\renewcommand*{\EdgeColor}{blue}
	\SO [unit=2.4,Math,L=\,](Z2){V2}
	\tikzset{VertexStyle/.style = {inner sep = 0pt,scale=1.6}}
	\SO [L=$\frac{V_2}{\textcolor{blue}{\,T^2\!(\!V_2\!)\,}}$,unit=2.4](Z2){V3bis}
	\draw [green,rounded corners,dashed] (-.8,-1.55) rectangle (2.8,-3.05);
	%\draw [green,rounded corners,dashed] (-.8,-3.15) rectangle (2.8,-4.95);
	\tikzset{VertexStyle/.style = {draw = none}}
	\SO [Math,L=\textcolor{green}{\quad layer \,1},unit=.78](V3){lay1}
	%\SO [Math,L=\textcolor{green}{\quad layer\, 2},unit=2.78](V3){lay2}
	\draw (-1.25,-.68) rectangle (3,-4.1);
	%\SO [L=\rotatebox{90}{layer},unit=2.78](V3){lay2}
	\node [draw=none] at (-1,-2.5) {\rotatebox[origin=c]{90}{\textit{Endogenous variables}}};
	\node [draw=none] at (-1.1,-.2)  {\rotatebox[origin=c]{90}{\textit{Latent}}};
	\node [draw=none] at (-.85,-.2)  {\rotatebox[origin=c]{90}{\textit{input}}};
	\node [draw=none] at (-1,-5) {\rotatebox[origin=c]{90}{\textit{Output}}};
	\end{scope}
	\end{tikzpicture}

==> figures/IntrDisent_simple.tex <==
\begin{tikzpicture}
	\GraphInit[vstyle=Normal]
	\SetGraphUnit{2}
	\tikzset{EdgeStyle/.style = {->}}
	\tikzset{VertexStyle/.append style = {minimum size = 1.2cm}}
	\begin{scope}[scale=\CGMscale,every node/.style={scale=\CGMscale}]
	\Vertex[Math,L=z_1]{Z1}
	\EA [Math,L=z_2](Z1){Z2}
	\renewcommand*{\VertexLineColor}{lightgray}
	\tikzset{VertexStyle/.append style = {scale=.5}}
%	\SO [unit=1.2,Math,L=\,](Z1){U2}
%	\EA [unit=1,Math,L=\,](U2){U3}
%	\EA [unit=1,Math,L=\,](U3){U4}
	\renewcommand*{\VertexLineColor}{black}
	\tikzset{VertexStyle/.append style = {scale=2}}
	\SO [unit=2.4,Math,L=V_1](Z1){V2}
	\SO [unit=2.4,Math,L=\,](Z2){V3}
	\renewcommand*{\VertexLineColor}{lightgray}
	\tikzset{VertexStyle/.append style = {scale=.5}}
%	\SO [unit=1.2,Math,L=\,](V2){V1}
%	\EA [unit=1,Math,L=\,](V1){V4}
%	\EA [unit=1,Math,L=\,](V4){V5}
	\renewcommand*{\VertexLineColor}{black}
	\tikzset{VertexStyle/.append style = {scale=2}}
	\SO [unit=2.4,Math,L=\textcolor{blue}{T({Y})}](V2){Y}
	\Edges(Z1,V2,Y)
	\Edges(Z2,V3,Y)	
	\Edges(Z1,V3,Y)
	\Edges(Z2,V2,Y)	
	\renewcommand*{\VertexLineColor}{lightgray}
	\Edges(V1,Y)
	
	\renewcommand*{\VertexLineColor}{blue}
	\renewcommand*{\EdgeColor}{blue}
	\SO [unit=2.4,Math,L=\,](Z2){V2}
	\tikzset{VertexStyle/.style = {inner sep = 0pt,scale=1.6}}
	\SO [L=$\frac{V_2}{\textcolor{blue}{\,T^2\!(\!V_2\!)\,}}$,unit=2.4](Z2){V3bis}
	%\draw [green,rounded corners,dashed] (-.8,-1.55) rectangle (2.8,-3.05);
	%\draw [green,rounded corners,dashed] (-.8,-3.15) rectangle (2.8,-4.95);
	\tikzset{VertexStyle/.style = {draw = none}}
	%\SO [Math,L=\textcolor{green}{\quad layer \,1},unit=.78](V3){lay1}
	%\SO [Math,L=\textcolor{green}{\quad layer\, 2},unit=2.78](V3){lay2}
	%\draw (-.8,-.68) rectangle (2.8,-4.1);
	%\SO [L=\rotatebox{90}{layer},unit=2.78](V3){lay2}
%	\node [draw=none] at (-1,-2.5) {\rotatebox[origin=c]{90}{\textit{Endogenous variables}}};
%	\node [draw=none] at (-1.1,-.2)  {\rotatebox[origin=c]{90}{\textit{Latent}}};
%	\node [draw=none] at (-.85,-.2)  {\rotatebox[origin=c]{90}{\textit{input}}};
%	\node [draw=none] at (-1,-5) {\rotatebox[origin=c]{90}{\textit{Output}}};
	\end{scope}
	\end{tikzpicture}

==> figures/comDiagDisent.tex <==
\begin{tikzpicture}
	\tikzset{
		ncbar angle/.initial=90,
		ncbar/.style={
			to path=(\tikztostart)
			-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
			-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
			-- (\tikztotarget)
		},
		ncbar/.default=0.5cm,
	}
	
	
	\tikzset{square left brace/.style={ncbar=0.5cm}}
	\tikzset{square right brace/.style={ncbar=-0.5cm}}
	
	\tikzset{round left paren/.style={ncbar=0.1cm,out=-105,in=105}}
	\tikzset{round right paren/.style={ncbar=.1cm,out=-75,in=75}}
	
	\GraphInit[vstyle=Normal]
	\SetGraphUnit{1.8}
	\tikzset{EdgeStyle/.style = {->}}
	%\tikzset{VertexStyle/.append style = {minimum size = 1.2cm}}
	\tikzset{VertexStyle/.style = {draw=none,minimum size = 1cm}}
	
	\begin{scope}[scale=1.5pt]
	
	%\Vertex[Math,L=Z_1]{Z1}
	\Vertex[Math,L=\bm{y}]{Y}
	\NO [Math,L=z_K,unit=1.3cm](Y){ZK}
	\NO [Math,L=\vdots,unit=.3cm](ZK){Zd1}
	\NO [Math,L=z_k,unit=.3cm](Zd1){Zk}
	\NO [Math,L=\vdots,unit=.3cm](Zk){Zd2}
	\NO [Math,L=z_1,unit=.3cm](Zd2){Z1}
	\EA [Math,L=z'_K](ZK){Z2K}
	\EA [Math,L=\vdots](Zd1){Z2d1}
	\EA [Math,L=\vdots](Zd2){Z2d2}
	\EA [Math,L=z'_k](Zk){Z2k}
	\EA [Math,L=z'_1](Z1){Z21}
	\Edge[label=$\textcolor{red}{f}$](Zk)(Z2k)	
	\SO [Math,L=\bm{y}',unit=1.3cm](Z2K){Y2}
	
	\Edge[label=$\mathrm{id} $](Z1)(Z21)
	\Edge[label=$\mathrm{id}$](ZK)(Z2K)
	\Edge[color=lightgray,label=\textcolor{lightgray}{$\mathrm{id} $}](Zd1)(Z2d1)
	\Edge[color=lightgray,label=\textcolor{lightgray}{$\mathrm{id} $}](Zd2)(Z2d2)

	\Edge[label=$\textcolor{red}{T}$](Y)(Y2)
	\tikzstyle{LabelStyle}=[right]
	\Edge[label=$g_M^{-1}$](Y)(ZK)
	\tikzstyle{LabelStyle}=[left]
	\Edge[label=$g_M$](Z2K)(Y2)
	
	
	\tikzset{VertexStyle/.style = {draw=none,minimum size = .2cm}}
	\SOEA [Math,L=\,,unit=.15cm](ZK){ZKLE}
	\SOWE [Math,L=\,,unit=.15cm](ZK){ZKLW}
	\NOEA [Math,L=\,,unit=.15cm](Z1){Z1HE}
	\NOWE [Math,L=\,,unit=.15cm](Z1){Z1HW}
	\draw [thick] (Z1HE) to [round right paren] (ZKLE);
	\draw [thick] (Z1HW) to [round left paren ] (ZKLW);
	
	\SOEA [Math,L=\,,unit=.15cm](Z2K){Z2KLE}
	\SOWE [Math,L=\,,unit=.15cm](Z2K){Z2KLW}
	\NOEA [Math,L=\,,unit=.15cm](Z21){Z21HE}
	\NOWE [Math,L=\,,unit=.15cm](Z21){Z21HW}
	\draw [thick] (Z21HE) to [round right paren] (Z2KLE);
	\draw [thick] (Z21HW) to [round left paren ] (Z2KLW);
	\draw (.5,1.1) rectangle (1.3,2.7);
	\node (Tp) at (.9,2.85) {$\textcolor{red}{T'}$};
	\end{scope}
	\end{tikzpicture}
	

==> figures/principleHybridation.tex <==
\begin{tikzpicture}
	\tikzstyle{every node}=[trapezium, draw, minimum width=.1cm,
	trapezium left angle=60, trapezium right angle=120]
				\draw[->,line width=1.2pt]  (2,-0.05) -- (2,-0.32);
				\draw[->,line width=1.2pt]  (2,-0.5) -- (2,-0.77);
				\draw[->,line width=1.2pt]  (2,-0.95) -- (2,-1.22);
				\draw[->,line width=1.2pt]  (2,0.35) -- (2,0.105);
	%define layer colors
	\newcommand{\Colors}{{%
			"FFDDFF",%Schwarz
			"DDDDFF",%Dunkles Schiefergrau
			"DDFFDD",%Schiefergrau
			"FFDDDD",%Helles Schiefergrau
			"FFFFDD",%Helles Stahlblau
			"696969",%Mattes Grau
			"808080",%Grau
			"A9A9A9",%Dunkelgrau
			"C0C0C0"%Silber
		}}
		\definecolor{lightgray}{HTML}{CCCCCC}
		\definecolor{selected}{HTML}{9999FF}
		\newcounter{i}
		\setcounter{i}{0}

		\begin{scope}[scale=.1,every node/.append style={scale=.6}]
		
		
		\foreach \layer in {0,...,3}{
			\pgfmathparse{0 - \layer}
			\def\y{\pgfmathresult}
			
			%enforce last layer to have 3 channels
			\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimUp}{7}}{\pgfmathtruncatemacro{\xlimUp}{16 - \layer}}
			\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimDown}{9}}{\pgfmathtruncatemacro{\xlimDown}{1+\layer}}
			
			\pgfmathsetmacro{\thecurrentcolor}{\Colors[\value{i}]}
			\definecolor{currentcolor}{HTML}{\thecurrentcolor}%006400
			
			
			\foreach \x in {\xlimDown,...,\xlimUp}{
				\node[fill=currentcolor] (\x-\layer) at (2.5*\x,4.5*\y) {};
				
			}
%			\foreach \x in {\xlimDown,...,\xlimUp}{
%				% truncatemacro needed to perform arithmetic ops on integers
%				\pgfmathtruncatemacro{\upLayer}{\layer - 1}
%				\pgfmathtruncatemacro{\xlimUpLay}{16-\upLayer}
%				\pgfmathtruncatemacro{\xlimDownLay}{\upLayer}
%				
%				\ifthenelse{\layer = 0}{}{
%					\foreach \xup in {\xlimDownLay,...,\xlimUpLay}
%					{% north/south to avoid overlaping with nodes
%						\draw [black] (\xup-\upLayer.south) -- (\x-\layer.north);
%					}
%				}
%			}
			\stepcounter{i}
			\ifthenelse{\layer = 1}{
				\foreach \x in {\xlimDown,...,11}{
					\node[fill=selected] (\x-\layer) at (2.5*\x,4.5*\y) {};
					
				}
			}
			
		}
		
%		\foreach \x in {0,...,16}{
%			\draw[->,color=black] (2.5*\x,3) -- (\x-0) ;
%		}
		%\node[->,color=black] (2.5*\x,3) -- (\x-0)
		
		\draw[blue] (2.5*6.5,-1*4.5) ellipse (2.5*6 and .35*4.5);
		
		\node[draw=none] (latent) at (2.5*8,4.5) {Latent sample ${\bm z}_1$};
		\node[draw=none] (layerl) at (2.5*17.5,-1.1*4.5) {Layer $l$};
		\node[draw=none] (Ecompl) at (.5*1.5,-1.6*4.5) {\textcolor{blue}{Layer $l\setminus \mathcal{E}$}};
		\node[draw=none] (output) at (2.5*8,-3.6*4.5) {Original 1};
		\end{scope}
		
		\end{tikzpicture}
		\hspace*{-.5cm}
		\begin{tikzpicture}
		\tikzstyle{every node}=[trapezium, draw, minimum width=.1cm,
		trapezium left angle=60, trapezium right angle=120]
			\draw[->,line width=1.2pt]  (2,-0.05) -- (2,-0.32);
			\draw[->,line width=1.2pt]  (2,-0.5) -- (2,-0.77);
			\draw[->,line width=1.2pt]  (2,-0.95) -- (2,-1.22);
		\draw[->,line width=1.2pt]  (2,0.35) -- (2,0.105);
		%define layer colors
		\newcommand{\Colors}{{%
				"FFDDFF",%Schwarz
				"DDDDFF",%Dunkles Schiefergrau
				"DDFFDD",%Schiefergrau
				"FFDDDD",%Helles Schiefergrau
				"FFFFDD",%Helles Stahlblau
				"696969",%Mattes Grau
				"808080",%Grau
				"A9A9A9",%Dunkelgrau
				"C0C0C0"%Silber
			}}

			\definecolor{lightgray}{HTML}{CCCCCC}
			\definecolor{selected}{HTML}{9922FF}
			%\newcounter{i}
			\setcounter{i}{0}
			
			\begin{scope}[scale=.1,every node/.append style={scale=.6}]
			
			
			\foreach \layer in {0,...,3}{
				\pgfmathparse{0 - \layer}
				\def\y{\pgfmathresult}
				
				%enforce last layer to have 3 channels
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimUp}{7}}{\pgfmathtruncatemacro{\xlimUp}{16 - \layer}}
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimDown}{9}}{\pgfmathtruncatemacro{\xlimDown}{\layer}}
				
				\pgfmathsetmacro{\thecurrentcolor}{\Colors[\value{i}]}
				\definecolor{currentcolor}{HTML}{\thecurrentcolor}%006400
				
				
				\foreach \x in {\xlimDown,...,\xlimUp}{
					\node[fill=currentcolor] (\x-\layer) at (2.5*\x,4.5*\y) {};
					
				}
%				\foreach \x in {\xlimDown,...,\xlimUp}{
%					% truncatemacro needed to perform arithmetic ops on integers
%					\pgfmathtruncatemacro{\upLayer}{\layer - 1}
%					\pgfmathtruncatemacro{\xlimUpLay}{16-\upLayer}
%					\pgfmathtruncatemacro{\xlimDownLay}{\upLayer}
%					
%					\ifthenelse{\layer = 0}{}{
%						\foreach \xup in {\xlimDownLay,...,\xlimUpLay}
%						{% north/south to avoid overlaping with nodes
%							\draw [black] (\xup-\upLayer.south) -- (\x-\layer.north);
%						}
%					}
%				}
				\stepcounter{i}
				\ifthenelse{\layer = 1}{
					\foreach \x in {12,...,\xlimUp}{
						\node[fill=selected] (\x-\layer) at (2.5*\x,4.5*\y) {};
						
					}
				}
				
			}
			
%			\foreach \x in {0,...,16}{
%				\draw[->,color=black] (2.5*\x,3) -- (\x-0) ;
%			}
			%\node[->,color=black] (2.5*\x,3) -- (\x-0)
			\draw[blue] (2.5*13.5,-1*4.5) ellipse (2.5*2.5 and .4*4.5);
			\node[draw=none] (latent) at (2.5*8,4.5) {Latent sample ${\bm z}_2$};
			\node[draw=none] (output) at (2.5*8,-3.6*4.5) {Original 2};
			
			\node[draw=none] (E) at (2.5*15.8,-1.6*4.5) {\textcolor{blue}{ $\mathcal{E}$}};
			\end{scope}
			
			\end{tikzpicture}
		
		\vspace*{.2cm}
		\hspace*{2.8cm}
		\begin{tikzpicture}
		\tikzstyle{every node}=[trapezium, draw, minimum width=.1cm,
		trapezium left angle=60, trapezium right angle=120]
				
		
				
					\draw[->,line width=1.2pt]  (2,-0.5) -- (2,-0.77);
					\draw[->,line width=1.2pt]  (2,-0.95) -- (2,-1.22);
				
		%define layer colors
		\newcommand{\Colors}{{%Schwarz
				"9999FF",%Dunkles Schiefergrau
				"99FF99",%Schiefergrau
				"FF9999",%Helles Schiefergrau
				"FFFF99",%Helles Stahlblau
				"696969",%Mattes Grau
				"808080",%Grau
				"A9A9A9",%Dunkelgrau
				"C0C0C0"%Silber
			}}
			\definecolor{lightgray}{HTML}{EEEEEE}
			\definecolor{selected}{HTML}{9999FF}
			\definecolor{selected2}{HTML}{9922FF}
			%\newcounter{i}
			\setcounter{i}{0}
			
			\begin{scope}[scale=.1,every node/.append style={scale=.6}]
			
			\foreach \layer in {0,...,0}{
				\pgfmathparse{0.2 - \layer}
				\def\y{\pgfmathresult}
				
				%enforce last layer to have 3 channels
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimUp}{7}}{\pgfmathtruncatemacro{\xlimUp}{16 - \layer}}
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimDown}{9}}{\pgfmathtruncatemacro{\xlimDown}{\layer}}
				
				\pgfmathsetmacro{\thecurrentcolor}{\Colors[\value{i}]}
				\definecolor{currentcolor}{HTML}{\thecurrentcolor}%006400
				
				
				\foreach \x in {\xlimDown,...,\xlimUp}{
					\node[fill=lightgray] (\x-\layer) at (2.5*\x,4.5*\y) {};
					
				}
%				\foreach \x in {\xlimDown,...,\xlimUp}{
%					% truncatemacro needed to perform arithmetic ops on integers
%					\pgfmathtruncatemacro{\upLayer}{\layer - 1}
%					\pgfmathtruncatemacro{\xlimUpLay}{16-\upLayer}
%					\pgfmathtruncatemacro{\xlimDownLay}{\upLayer}
%					
%					\ifthenelse{\layer <2}{}{
%						\foreach \xup in {\xlimDownLay,...,\xlimUpLay}
%						{% north/south to avoid overlaping with nodes
%							\draw [black] (\xup-\upLayer.south) -- (\x-\layer.north);
%						}
%					}
%				}
				
				
				\ifthenelse{\layer = 1}{
					\foreach \x in {\xlimDown,...,11}{
						\node[fill=selected] (\x-\layer) at (2.5*\x,4.5*\y) {};
						
					}
					\foreach \x in {12,...,\xlimUp}{
						\node[fill=selected2] (\x-\layer) at (2.5*\x,4.5*\y) {};
						
					}
				}
				
				
				
			}
			
			\foreach \layer in {1,...,3}{
				\pgfmathparse{0 - \layer}
				\def\y{\pgfmathresult}
				
				%enforce last layer to have 3 channels
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimUp}{7}}{\pgfmathtruncatemacro{\xlimUp}{16 - \layer}}
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimDown}{9}}{\pgfmathtruncatemacro{\xlimDown}{\layer}}
				
				\pgfmathsetmacro{\thecurrentcolor}{\Colors[\value{i}]}
				\definecolor{currentcolor}{HTML}{\thecurrentcolor}%006400
				
				
				\foreach \x in {\xlimDown,...,\xlimUp}{
					\node[fill=currentcolor] (\x-\layer) at (2.5*\x,4.5*\y) {};
					
				}
%				\foreach \x in {\xlimDown,...,\xlimUp}{
%					% truncatemacro needed to perform arithmetic ops on integers
%					\pgfmathtruncatemacro{\upLayer}{\layer - 1}
%					\pgfmathtruncatemacro{\xlimUpLay}{16-\upLayer}
%					\pgfmathtruncatemacro{\xlimDownLay}{\upLayer}
%					
%					\ifthenelse{\layer <2}{}{
%						\foreach \xup in {\xlimDownLay,...,\xlimUpLay}
%						{% north/south to avoid overlaping with nodes
%							\draw [black] (\xup-\upLayer.south) -- (\x-\layer.north);
%						}
%					}
%				}
				
				
				\ifthenelse{\layer = 0}{
					\foreach \x in {\xlimDown,...,\xlimUp}{
						\node[fill=black] (\x-\layer) at (2.5*\x,4.5*\y) {};
						
					}
				}
				\stepcounter{i}
				
				\ifthenelse{\layer = 1}{
					\foreach \x in {\xlimDown,...,11}{
						\node[fill=selected] (\x-\layer) at (2.5*\x,4.5*\y) {};
						
					}
					\foreach \x in {12,...,\xlimUp}{
						\node[fill=selected2] (\x-\layer) at (2.5*\x,4.5*\y) {};
						
					}
				}
				
				
				
			}
			
%			\foreach \x in {0,...,16}{
%				\draw[->,color=lightgray] (2.5*\x,3) -- (\x-0) ;
%			}
			%\node[->,color=black] (2.5*\x,3) -- (\x-0)
%			\node[draw=none] (latent) at (2.5*8,4) {Hybrid};

\draw [blue,decorate,decoration={brace,amplitude=3pt,raise=1pt},yshift=0pt]
(.73*2.5,-.9*4.5) -- (11.6*2.5,-.9*4.5) node[draw=none]  {
	};
\node[draw=none] (output) at (2.5*6.2,-.35*4.5) {\textcolor{blue}{$\widetilde{{\bm v}}({\bm z}_1)$}};
\draw [blue,decorate,decoration={brace,amplitude=3pt,raise=1pt},yshift=0pt]
(11.6*2.5,-.9*4.5) -- (15.7*2.5,-.9*4.5) node[draw=none]  {
};
\node[draw=none] (output) at (2.5*13.7,-.35*4.5) {\textcolor{blue}{${\bm v}({\bm z}_2)$}};
			\node[draw=none] (output) at (2.5*8,-3.6*4.5) {Hybrid sample};
			\end{scope}
			

			
\end{tikzpicture}


==> figures/principleHybridation2.tex <==
\hspace*{.45cm}\begin{tikzpicture}
	\tikzstyle{every node}=[trapezium, draw, minimum width=.1cm,
	trapezium left angle=60, trapezium right angle=120]				
				\draw[->,line width=1pt]  (2,0.45) -- (2,0.105);
				\draw[->,line width=1pt]  (2,-0.3) -- (2,-0.62);
				\draw[->,line width=1pt]  (2,-1.66) -- (2,-1.93);
				\draw[->,line width=1pt]  (2,-1.05) -- (2,-1.32);

	%define layer colors
	\newcommand{\Colors}{{%
			"FFDDFF",%Schwarz
			"DDDDFF",%Dunkles Schiefergrau
			"DDFFDD",%Schiefergrau
			"FFDDDD",%Helles Schiefergrau
			"FFFFDD",%Helles Stahlblau
			"696969",%Mattes Grau
			"808080",%Grau
			"A9A9A9",%Dunkelgrau
			"C0C0C0"%Silber
		}}
		\definecolor{lightgray}{HTML}{CCCCCC}
		\definecolor{selected}{HTML}{9999FF}
		\newcounter{i}
		\setcounter{i}{0}

		\begin{scope}[scale=.1,every node/.append style={scale=.6}]
		
		
		\foreach \layer in {0,...,3}{
			\pgfmathparse{0 - \layer}
			\def\y{\pgfmathresult}
			
			%enforce last layer to have 3 channels
			\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimUp}{7}}{\pgfmathtruncatemacro{\xlimUp}{16 - \layer}}
			\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimDown}{9}}{\pgfmathtruncatemacro{\xlimDown}{1+\layer}}
			
			\pgfmathsetmacro{\thecurrentcolor}{\Colors[\value{i}]}
			\definecolor{currentcolor}{HTML}{\thecurrentcolor}%006400
			
			
			\foreach \x in {\xlimDown,...,\xlimUp}{
				\node[fill=currentcolor] (\x-\layer) at (2.5*\x,7.2*\y) {};
				
			}
%			\foreach \x in {\xlimDown,...,\xlimUp}{
%				% truncatemacro needed to perform arithmetic ops on integers
%				\pgfmathtruncatemacro{\upLayer}{\layer - 1}
%				\pgfmathtruncatemacro{\xlimUpLay}{16-\upLayer}
%				\pgfmathtruncatemacro{\xlimDownLay}{\upLayer}
%				
%				\ifthenelse{\layer = 0}{}{
%					\foreach \xup in {\xlimDownLay,...,\xlimUpLay}
%					{% north/south to avoid overlaping with nodes
%						\draw [black] (\xup-\upLayer.south) -- (\x-\layer.north);
%					}
%				}
%			}
			\stepcounter{i}
			\ifthenelse{\layer = 1}{
				\foreach \x in {\xlimDown,...,11}{
					\node[fill=selected] (\x-\layer) at (2.5*\x,7.2*\y) {};
					
				}
			}
			
		}
		
%		\foreach \x in {0,...,16}{
%			\draw[->,color=black] (2.5*\x,3) -- (\x-0) ;
%		}
		%\node[->,color=black] (2.5*\x,3) -- (\x-0)
		
		\draw[blue] (2.5*6.5,-1*7.2) ellipse (2.5*6 and .35*7.2);
			
		\node[draw=none] (latent) at (2.5*8,1*7.2) {Latent sample ${\bm z}_1$};
		%\node[draw=none] (layerl) at (2.5*17.5,-1.1*7.2) {Layer $l$};
		\node[draw=none] (Ecompl) at (.5*1.5,-1.6*7.2) {\textcolor{blue}{$\overbar{\mathcal{E}}$}};
			\node[draw=none] (output) at (2.5*8,-3.6*7.2) {Original 1};
		\end{scope}
		\end{tikzpicture}
		\hspace*{-.2cm}
		\begin{tikzpicture}
		\tikzstyle{every node}=[trapezium, draw, minimum width=.1cm,
		trapezium left angle=60, trapezium right angle=120]
						\draw[->,line width=1pt]  (2,0.45) -- (2,0.105);
						\draw[->,line width=1pt]  (2,-0.3) -- (2,-0.62);
						\draw[->,line width=1pt]  (2,-1.66) -- (2,-1.93);
						\draw[->,line width=1pt]  (2,-1.05) -- (2,-1.32);
		%define layer colors
		\newcommand{\Colors}{{%
				"FFDDFF",%Schwarz
				"DDDDFF",%Dunkles Schiefergrau
				"DDFFDD",%Schiefergrau
				"FFDDDD",%Helles Schiefergrau
				"FFFFDD",%Helles Stahlblau
				"696969",%Mattes Grau
				"808080",%Grau
				"A9A9A9",%Dunkelgrau
				"C0C0C0"%Silber
			}}

			\definecolor{lightgray}{HTML}{CCCCCC}
			\definecolor{selected}{HTML}{9922FF}
			%\newcounter{i}
			\setcounter{i}{0}
			
			\begin{scope}[scale=.1,every node/.append style={scale=.6}]
			
			
			\foreach \layer in {0,...,3}{
				\pgfmathparse{0 - \layer}
				\def\y{\pgfmathresult}
				
				%enforce last layer to have 3 channels
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimUp}{7}}{\pgfmathtruncatemacro{\xlimUp}{16 - \layer}}
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimDown}{9}}{\pgfmathtruncatemacro{\xlimDown}{\layer}}
				
				\pgfmathsetmacro{\thecurrentcolor}{\Colors[\value{i}]}
				\definecolor{currentcolor}{HTML}{\thecurrentcolor}%006400
				
				
				\foreach \x in {\xlimDown,...,\xlimUp}{
					\node[fill=currentcolor] (\x-\layer) at (2.5*\x,7.2*\y) {};
					
				}
%				\foreach \x in {\xlimDown,...,\xlimUp}{
%					% truncatemacro needed to perform arithmetic ops on integers
%					\pgfmathtruncatemacro{\upLayer}{\layer - 1}
%					\pgfmathtruncatemacro{\xlimUpLay}{16-\upLayer}
%					\pgfmathtruncatemacro{\xlimDownLay}{\upLayer}
%					
%					\ifthenelse{\layer = 0}{}{
%						\foreach \xup in {\xlimDownLay,...,\xlimUpLay}
%						{% north/south to avoid overlaping with nodes
%							\draw [black] (\xup-\upLayer.south) -- (\x-\layer.north);
%						}
%					}
%				}
				\stepcounter{i}
				\ifthenelse{\layer = 1}{
					\foreach \x in {12,...,\xlimUp}{
						\node[fill=selected] (\x-\layer) at (2.5*\x,7.2*\y) {};
						
					}
				}
				
			}
			
%			\foreach \x in {0,...,16}{
%				\draw[->,color=black] (2.5*\x,3) -- (\x-0) ;
%			}
			%\node[->,color=black] (2.5*\x,3) -- (\x-0)
			\draw[blue] (2.5*13.5,-1*7.2) ellipse (2.5*2.5 and .4*7.2);
			\node[draw=none] (latent) at (2.5*8,7.2) {Latent sample ${\bm z}_2$};
			\node[draw=none] (output) at (2.5*8,-3.6*7.2) {Original 2};
			
			\node[draw=none] (E) at (2.5*15.8,-1.6*7.2) {\textcolor{blue}{ $\mathcal{E}$}};
			\end{scope}
			
			\end{tikzpicture}
		
		%\vspace*{.1cm}
		\hspace*{1.2cm}
		\begin{tikzpicture}
		\tikzstyle{every node}=[trapezium, draw, minimum width=.1cm,
		trapezium left angle=60, trapezium right angle=120]
				
						%\draw[->,line width=1pt]  (2,0.45) -- (2,0.105);
						%\draw[->,line width=1pt]  (2,-0.3) -- (2,-0.62);
						\draw[->,line width=1pt]  (2,-1.66) -- (2,-1.93);
						\draw[->,line width=1pt]  (2,-1.05) -- (2,-1.32);
				
%					\draw[->,line width=1.2pt]  (2,-0.5) -- (2,-0.77);
%					\draw[->,line width=1.2pt]  (2,-0.95) -- (2,-1.22);
				
		%define layer colors
		\newcommand{\Colors}{{%Schwarz
				"9999FF",%Dunkles Schiefergrau
				"99FF99",%Schiefergrau
				"FF9999",%Helles Schiefergrau
				"FFFF99",%Helles Stahlblau
				"696969",%Mattes Grau
				"808080",%Grau
				"A9A9A9",%Dunkelgrau
				"C0C0C0"%Silber
			}}
			\definecolor{lightgray}{HTML}{EEEEEE}
			\definecolor{selected}{HTML}{9999FF}
			\definecolor{selected2}{HTML}{9922FF}
			%\newcounter{i}
			\setcounter{i}{0}
			
			\begin{scope}[scale=.1,every node/.append style={scale=.6}]
			
			\foreach \layer in {0,...,0}{
				\pgfmathparse{0.2 - \layer}
				\def\y{\pgfmathresult}
				
				%enforce last layer to have 3 channels
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimUp}{7}}{\pgfmathtruncatemacro{\xlimUp}{16 - \layer}}
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimDown}{9}}{\pgfmathtruncatemacro{\xlimDown}{\layer}}
				
				\pgfmathsetmacro{\thecurrentcolor}{\Colors[\value{i}]}
				\definecolor{currentcolor}{HTML}{\thecurrentcolor}%006400
				
				
				\foreach \x in {\xlimDown,...,\xlimUp}{
					\node[fill=lightgray] (\x-\layer) at (2.5*\x,7.2*\y) {};
					
				}
%				\foreach \x in {\xlimDown,...,\xlimUp}{
%					% truncatemacro needed to perform arithmetic ops on integers
%					\pgfmathtruncatemacro{\upLayer}{\layer - 1}
%					\pgfmathtruncatemacro{\xlimUpLay}{16-\upLayer}
%					\pgfmathtruncatemacro{\xlimDownLay}{\upLayer}
%					
%					\ifthenelse{\layer <2}{}{
%						\foreach \xup in {\xlimDownLay,...,\xlimUpLay}
%						{% north/south to avoid overlaping with nodes
%							\draw [black] (\xup-\upLayer.south) -- (\x-\layer.north);
%						}
%					}
%				}
				
				
				\ifthenelse{\layer = 1}{
					\foreach \x in {\xlimDown,...,11}{
						\node[fill=selected] (\x-\layer) at (2.5*\x,7.2*\y) {};
						
					}
					\foreach \x in {12,...,\xlimUp}{
						\node[fill=selected2] (\x-\layer) at (2.5*\x,7.2*\y) {};
						
					}
				}
				
				
				
			}
			
			\foreach \layer in {1,...,3}{
				\pgfmathparse{0 - \layer}
				\def\y{\pgfmathresult}
				
				%enforce last layer to have 3 channels
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimUp}{7}}{\pgfmathtruncatemacro{\xlimUp}{16 - \layer}}
				\ifthenelse{\layer = 3}{\pgfmathtruncatemacro{\xlimDown}{9}}{\pgfmathtruncatemacro{\xlimDown}{\layer}}
				
				\pgfmathsetmacro{\thecurrentcolor}{\Colors[\value{i}]}
				\definecolor{currentcolor}{HTML}{\thecurrentcolor}%006400
				
				
				\foreach \x in {\xlimDown,...,\xlimUp}{
					\node[fill=currentcolor] (\x-\layer) at (2.5*\x,7.2*\y) {};
					
				}
%				\foreach \x in {\xlimDown,...,\xlimUp}{
%					% truncatemacro needed to perform arithmetic ops on integers
%					\pgfmathtruncatemacro{\upLayer}{\layer - 1}
%					\pgfmathtruncatemacro{\xlimUpLay}{16-\upLayer}
%					\pgfmathtruncatemacro{\xlimDownLay}{\upLayer}
%					
%					\ifthenelse{\layer <2}{}{
%						\foreach \xup in {\xlimDownLay,...,\xlimUpLay}
%						{% north/south to avoid overlaping with nodes
%							\draw [black] (\xup-\upLayer.south) -- (\x-\layer.north);
%						}
%					}
%				}
				
				
				\ifthenelse{\layer = 0}{
					\foreach \x in {\xlimDown,...,\xlimUp}{
						\node[fill=black] (\x-\layer) at (2.5*\x,7.2*\y) {};
						
					}
				}
				\stepcounter{i}
				
				\ifthenelse{\layer = 1}{
					\foreach \x in {\xlimDown,...,11}{
						\node[fill=selected] (\x-\layer) at (2.5*\x,7.2*\y) {};
						
					}
					\foreach \x in {12,...,\xlimUp}{
						\node[fill=selected2] (\x-\layer) at (2.5*\x,7.2*\y) {};
						
					}
				}
				
				
				
			}
			
%			\foreach \x in {0,...,16}{
%				\draw[->,color=lightgray] (2.5*\x,3) -- (\x-0) ;
%			}
			%\node[->,color=black] (2.5*\x,3) -- (\x-0)
%			\node[draw=none] (latent) at (2.5*8,4) {Hybrid};

\draw [blue,decorate,decoration={brace,amplitude=3pt,raise=1pt},yshift=0pt]
(.73*2.5,-.9*7.2) -- (11.6*2.5,-.9*7.2) node[draw=none]  {
	};
\node[draw=none] (output) at (2.5*7.2,-.35*7.2) {\textcolor{blue}{$\widetilde{{\bm v}}({\bm z}_1)$}};
\draw [blue,decorate,decoration={brace,amplitude=3pt,raise=1pt},yshift=0pt]
(11.6*2.5,-.9*7.2) -- (15.7*2.5,-.9*7.2) node[draw=none]  {
};
\node[draw=none] (output) at (2.5*13.7,-.35*7.2) {\textcolor{blue}{${\bm v}({\bm z}_2)$}};
			\node[draw=none] (output) at (2.5*8,-3.6*7.2) {Hybrid sample};
			\end{scope}
			

			
\end{tikzpicture}


==> figures/vaeSchema.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\cubex}{512/100}
\pgfmathsetmacro{\cubey}{4/5}
\pgfmathsetmacro{\cubez}{4/5}
\pgfmathsetmacro{\xoff}{0}
\pgfmathsetmacro{\yoff}{0}
\pgfmathsetmacro{\zoff}{0}

\draw[fill=blue,opacity=0.5] (\xoff-4,\yoff+8,\zoff-\cubez) -- ++(-\cubey,0,0) -- ++(0,-\cubey,0) -- ++(\cubey,0,0) -- node[black,right, opacity=1] {\Huge Decoder} cycle;
\draw[fill=orange,opacity=0.5] (\xoff-4,\yoff+7,\zoff-\cubez) -- ++(-\cubey,0,0) -- ++(0,-\cubey,0) -- ++(\cubey,0,0) -- node[black,right, opacity=1] {\Huge Encoder} cycle;
\draw[fill=red,opacity=0.5] (\xoff-4,\yoff+6,\zoff-\cubez) -- ++(-\cubey,0,0) -- ++(0,-\cubey,0) -- ++(\cubey,0,0) -- node[black,right, opacity=1] {\Huge Image} cycle;

\draw[fill=blue, opacity=.5] (\xoff-7.3,\yoff+.4,\zoff-\cubez) --  node[black,above, opacity=1] {\Huge \bf FC}  ++(-2*\cubey,0,0) -- ++(0,-2*\cubey,0) -- ++(2*\cubey,0,0) -- cycle ;
\draw[fill=blue, opacity=.5] (\xoff-11,\yoff+.4,\zoff-\cubez) --  node[black,above, opacity=1] {\Huge Latent var.}  ++(-.5*\cubey,0,0) -- ++(0,-2*\cubey,0) -- ++(.5*\cubey,0,0) -- cycle ;


\draw[line width=3,<-] (\xoff-9,\yoff-.3,\zoff-\cubez) --    ++(-2*\cubey,0,0)  ;
\draw[line width=3,<-] (\xoff-5.5,\yoff-.3,\zoff-\cubez) --    ++(-2*\cubey,0,0)  ;


\draw[fill=orange, opacity=.5] (\xoff-7.3,\yoff-6.8,\zoff-\cubez) --  node[black,above, opacity=1] {\Huge \bf FC}  ++(-2*\cubey,0,0) -- ++(0,-2*\cubey,0) -- ++(2*\cubey,0,0) -- cycle ;
\draw[fill=orange, opacity=.5] (\xoff-11.3,\yoff-7,\zoff-\cubez) --  node[black,above, opacity=1] {\Huge Posterior}  ++(-.5*\cubey,0,0) -- ++(0,-.5*\cubey,0) -- ++(.5*\cubey,0,0) -- cycle ;
%\node  (\xoff-21,\yoff-6.8){Decision \newline(real/fake)};
\draw[line width=3,->] (\xoff-9,\yoff-7.3,\zoff-\cubez) --    ++(-2*\cubey,0,0)  ;
\draw[line width=3,->] (\xoff-5.5,\yoff-7.3,\zoff-\cubez) --    ++(-2*\cubey,0,0)  ;


%\draw[fill=blue] (\xoff-11,\yoff+.4,\zoff-\cubez) --    ++(-.5*\cubey,0,0) -- ++(0,-2*\cubey,0) -- ++(.5*\cubey,0,0) -- cycle ;



\tikzstyle{myedgestyle} = [decorate, decoration={brace, amplitude=5pt}]
%\draw[myedgestyle] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 512} ++(-\cubex,0,0);
%\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 512} ++(-\cubex,0,0) ;
\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above,align=center] {\Huge Coarse level \\ \Huge 64} ++(-\cubex,0,0) ;

\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


\pgfmathsetmacro{\cubex}{256/100}
\pgfmathsetmacro{\cubey}{8/5}
\pgfmathsetmacro{\cubez}{8/5}
\pgfmathsetmacro{\xoff}{4}
\pgfmathsetmacro{\yoff}{0}
\pgfmathsetmacro{\zoff}{-1}

%\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 256} ++(-\cubex,0,0) ;
\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above,align=center] {\Huge Intermediate level \\ \Huge 64} ++(-\cubex,0,0) ;


\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;




\pgfmathsetmacro{\cubex}{128/100}
\pgfmathsetmacro{\cubey}{16/5}
\pgfmathsetmacro{\cubez}{16/5}
\pgfmathsetmacro{\xoff}{7}
\pgfmathsetmacro{\yoff}{0}
\pgfmathsetmacro{\zoff}{-2}
%\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 128} ++(-\cubex,0,0) ;
\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above,align=center] {\Huge Fine level \\ \Huge 32} ++(-\cubex,0,0) ;


\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;




\pgfmathsetmacro{\cubex}{64/100}
\pgfmathsetmacro{\cubey}{32/5}
\pgfmathsetmacro{\cubez}{32/5}
\pgfmathsetmacro{\xoff}{10}
\pgfmathsetmacro{\yoff}{0}
\pgfmathsetmacro{\zoff}{-3}
%\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 64} ++(-\cubex,0,0) ;
\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above,align=center] {\Huge Image level \\ \Huge 16} ++(-\cubex,0,0);


\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=blue,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=blue,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;



\pgfmathsetmacro{\cubex}{3/100}
\pgfmathsetmacro{\cubey}{32/5}
\pgfmathsetmacro{\cubez}{32/5}
\pgfmathsetmacro{\xoff}{14}
\pgfmathsetmacro{\yoff}{-1.5}
\pgfmathsetmacro{\zoff}{-1}

\draw[line width=2,<->] (\xoff,\yoff+1,\zoff-\cubez) --  node[above] {\Huge 3} ++(20*\cubex,0,0) ;
\draw[fill=red,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=red,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=red,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=red,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=red,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=red,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


\pgfmathsetmacro{\cubex}{512/100}
\pgfmathsetmacro{\cubey}{4/5}
\pgfmathsetmacro{\cubez}{4/5}
\pgfmathsetmacro{\xoff}{0}
\pgfmathsetmacro{\yoff}{-7}
\pgfmathsetmacro{\zoff}{0}


\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


\pgfmathsetmacro{\cubex}{256/100}
\pgfmathsetmacro{\cubey}{8/5}
\pgfmathsetmacro{\cubez}{8/5}
\pgfmathsetmacro{\xoff}{4}
\pgfmathsetmacro{\yoff}{-7}
\pgfmathsetmacro{\zoff}{-1}
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;




\pgfmathsetmacro{\cubex}{128/100}
\pgfmathsetmacro{\cubey}{16/5}
\pgfmathsetmacro{\cubez}{16/5}
\pgfmathsetmacro{\xoff}{7}
\pgfmathsetmacro{\yoff}{-7}
\pgfmathsetmacro{\zoff}{-2}
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;




\pgfmathsetmacro{\cubex}{64/100}
\pgfmathsetmacro{\cubey}{32/5}
\pgfmathsetmacro{\cubez}{32/5}
\pgfmathsetmacro{\xoff}{10}
\pgfmathsetmacro{\yoff}{-7}
\pgfmathsetmacro{\zoff}{-3}
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff-\cubez) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff-\cubex,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff-\cubey,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=.05] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill=orange,opacity=0.2] (\xoff,\yoff,\zoff) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill=orange,opacity=0.1] (\xoff,\yoff,\zoff) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;



\end{tikzpicture}
